Semantic Transferability of Generative Rate-Distortion-Perception Systems

Generative lossy compression combines a rate-limited representation with a stochastic decoder that preserves source-dependent information while generating unresolved detail. We ask what remains reusable when a rate-distortion-perception (RDP) system selected for one operating point is transferred to a prescribed conditional-generation task. We distinguish the single-letter RDP factorization from its block-code implementation and compare Full Redesign with three increasingly restrictive transfer strategies. Renderer-Only Transfer retains only the renderer and redesigns semantic steering. Representation-Induced Transfer additionally retains the semantic latent law induced by the original representation. Full-Model Transfer retains a compatible RDP code, marginalizing over the task conditional law to form its semantic encoder. For finite alphabets, we characterize Renderer-Only Transfer's exact compression-common-randomness rate region, renderer-hull controllability condition, and compression-rate penalty relative to Full Redesign. Under unlimited common randomness, this penalty is the minimum residual semantic information $I(S;U|X)$ forced by the inherited renderer. Representation-Induced Transfer is exact if and only if the semantic condition depends on the source only through the recurrent-class label $C$ of the end-to-end RDP test channel. Every compatible RDP code reused under Full-Model Transfer preserves $C$ and supports every task satisfying $X-C-S$. Any additionally transferable within-class semantic dependence must satisfy $I(S;X|C)\le R_0-H(C)$, where $R_0$ is the inherited compression rate. The bound is exact when $R_0=H(C)$. A scalar Gaussian specialization yields a renderer-noise controllability threshold, a closed-form transfer penalty, and examples of identical Gaussian RDP test channels with different Renderer-Only Transfer capabilities.

==> figures/gaussian_controllability.tex <==
% Editable Fig. 2(a). Scientific source/config: numerical_plots/gaussian_transfer/.
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.76\linewidth,
  xmin=0,xmax=2.5,ymin=0.4,ymax=1.015,
  xlabel={Base common-randomness rate $R_{c,0}$ [bits/sample]},
  ylabel={Semantic correlation boundary $\rho_{\max}$},
  xtick={0,0.5,1,1.5,2,2.5},ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  legend style={font=\scriptsize,at={(0.97,0.04)},anchor=south east,
    draw=gray!50,fill=white,cells={anchor=west}},
  grid=major,grid style={gray!25},axis line style={black},
  every axis plot/.append style={line width=0.85pt,no marks}]
\addplot[blue!75!black] table[x=Rc0,y=D0_04]{numerical_plots/gaussian_transfer/data/controllability.dat};
\addlegendentry{$D_0=0.4$}
\addplot[orange!90!black,dashed] table[x=Rc0,y=D0_08]{numerical_plots/gaussian_transfer/data/controllability.dat};
\addlegendentry{$D_0=0.8$}
\addplot[green!55!black,dashdotted] table[x=Rc0,y=D0_12]{numerical_plots/gaussian_transfer/data/controllability.dat};
\addlegendentry{$D_0=1.2$}
\addplot[red!75!black,densely dotted] table[x=Rc0,y=D0_16]{numerical_plots/gaussian_transfer/data/controllability.dat};
\addlegendentry{$D_0=1.6$}
\end{axis}
\end{tikzpicture}


==> figures/gaussian_same_test_channel_rates.tex <==
% Editable Fig. 2(b). Compression-rate wording retained; previous-round review color cleared.
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=0.76\linewidth,
  xmin=0,xmax=0.92,ymin=0,ymax=4,
  xlabel={Semantic correlation magnitude $|\rho|$},
  ylabel={Compression rate [bits/sample]},
  xtick={0,0.2,0.4,0.6,0.8},ytick={0,0.5,1,1.5,2,2.5,3,3.5,4},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  legend style={font=\scriptsize,at={(0.03,0.97)},anchor=north west,
    draw=gray!50,fill=white,cells={anchor=west}},
  grid=major,grid style={gray!25},axis line style={black},
  unbounded coords=jump,
  every axis plot/.append style={line width=0.85pt,no marks}]
\addplot[blue!75!black] table[x=rho_full,y=R_full]{numerical_plots/gaussian_transfer/data/transfer_rates.dat};
\addlegendentry{Full Redesign}
\addplot[orange!90!black,dashed] table[x=rho_b1,y=R_b1]{numerical_plots/gaussian_transfer/data/transfer_rates.dat};
\addlegendentry{Renderer 1: $\beta_1=0.6$}
\addplot[green!55!black,dashdotted] table[x=rho_b2,y=R_b2]{numerical_plots/gaussian_transfer/data/transfer_rates.dat};
\addlegendentry{Renderer 2: $\beta_2=0.9$}
\draw[black,densely dotted,line width=0.6pt] (axis cs:0.6,0)--(axis cs:0.6,4);
\draw[black,densely dotted,line width=0.6pt] (axis cs:0.9,0)--(axis cs:0.9,4);
\node[anchor=north west,font=\scriptsize] at (axis cs:0.608,3.72) {$\beta_1$};
\node[anchor=north east,font=\scriptsize] at (axis cs:0.892,3.72) {$\beta_2$};
\end{axis}
\end{tikzpicture}

